A Simple and Efficient Baseline for Data Attribution on Images

Data attribution methods play a crucial role in understanding machine learning models, providing insight into which training data points are most responsible for model outputs during deployment. However, current state-of-the-art approaches require a large ensemble of as many as 300,000 models to accurately attribute model predictions. These approaches therefore come at a high computational cost, are memory intensive, and are hard to scale to large models or datasets. In this work, we focus on a minimalist baseline, utilizing the feature space of a backbone pretrained via self-supervised learning to perform data attribution. Our method is model-agnostic and scales easily to large datasets. We show results on CIFAR-10 and ImageNet, achieving strong performance that rivals or outperforms state-of-the-art approaches at a fraction of the compute or memory cost. Contrary to prior work, our results reinforce the intuition that a model's prediction on one image is most impacted by visually similar training samples. Our approach serves as a simple and efficient baseline for data attribution on images.

==> figures/appendix/k_leave_out_dreamsim_openclip.tex <==
\begin{tikzpicture}
    \centering
    \definecolor{darkgray141160203}{RGB}{141,160,203}
    \definecolor{dimgray85}{RGB}{85,85,85}
    \definecolor{gainsboro229}{RGB}{229,229,229}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
    \definecolor{orchid231138195}{RGB}{231,138,195}
    \definecolor{salmon25214198}{RGB}{252,141,98}
    \definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
    \definecolor{bleudefrance}{rgb}{0.19, 0.55, 0.91}
    \definecolor{blush}{rgb}{0.87, 0.36, 0.51}
    \definecolor{brilliantrose}{rgb}{1.0, 0.33, 0.64}
    \begin{groupplot}[
        group style={group size= 1 by 1, horizontal sep=0cm, vertical sep=0cm},
        height={6cm},
        width=.55\linewidth]
    \nextgroupplot[
        xlabel={Number of Training Samples \textbf{Removed}},
        ylabel={Frac. of CIFAR-10 Misclassified},
        legend pos={north east},
        axis background/.style={fill=gainsboro229},
        axis line style={white},
        legend cell align={left},
        legend columns=1,
        legend style={
        column sep=0.05cm,
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(1.05, 0.9)},
        anchor=north west,
        fill=none,
        draw=black,
        },
        ymajorgrids=true,
        mark size=1.0pt,
        xmin=0, xmax=1280,
        xmajorgrids, xminorgrids,
        x grid style={white},
        y grid style={white},
        tick align=outside,
        tick pos=left,
    ]

    % Datamodels
    % \addplot[ultra thick, color=mediumaquamarine102194165] table [x=x, y=y, col sep=comma] {data/brittleness_remove/dmodel.csv};
    % \addlegendentry{Datamodels ($300$k models)}
    
    % ESVM MoCo ResNet-9
    \addplot[ultra thick, color=bleudefrance] table [x=x, y=y, col sep=comma] {data/brittleness_remove/ESVM-MoCo-ResNet9.csv};
    \addlegendentry{ESVM MoCo}

    % Grad-Cos ResNet-9
    \addplot[ultra thick, color=amethyst] table [x=x, y=y, col sep=comma] {data/brittleness_remove/DreamSim-OpenCLIP.csv};
    \addlegendentry{DreamSim}    

    % \addplot[ultra thick, color=black]{}
    \end{groupplot}
\end{tikzpicture}

==> figures/appendix/k_leave_out_gradcos.tex <==
\begin{tikzpicture}
    \centering
    \definecolor{darkgray141160203}{RGB}{141,160,203}
    \definecolor{dimgray85}{RGB}{85,85,85}
    \definecolor{gainsboro229}{RGB}{229,229,229}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
    \definecolor{orchid231138195}{RGB}{231,138,195}
    \definecolor{salmon25214198}{RGB}{252,141,98}
    \definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
    \definecolor{bleudefrance}{rgb}{0.19, 0.55, 0.91}
    \definecolor{blush}{rgb}{0.87, 0.36, 0.51}
    \definecolor{brilliantrose}{rgb}{1.0, 0.33, 0.64}
    \begin{groupplot}[
        group style={group size= 1 by 1, horizontal sep=0cm, vertical sep=0cm},
        height={6cm},
        width=.55\linewidth]
    \nextgroupplot[
        xlabel={Number of Training Samples \textbf{Removed}},
        ylabel={Frac. of CIFAR-10 Misclassified},
        legend pos={north east},
        axis background/.style={fill=gainsboro229},
        axis line style={white},
        legend cell align={left},
        legend columns=1,
        legend style={
        column sep=0.05cm,
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(1.05, 0.9)},
        anchor=north west,
        fill=none,
        draw=black,
        },
        ymajorgrids=true,
        mark size=1.0pt,
        xmin=0, xmax=1280,
        xmajorgrids, xminorgrids,
        x grid style={white},
        y grid style={white},
        tick align=outside,
        tick pos=left,
    ]

    % Datamodels
    % \addplot[ultra thick, color=mediumaquamarine102194165] table [x=x, y=y, col sep=comma] {data/brittleness_remove/dmodel.csv};
    % \addlegendentry{Datamodels ($300$k models)}
    
    % ESVM MoCo ResNet-9
    \addplot[ultra thick, color=bleudefrance] table [x=x, y=y, col sep=comma] {data/brittleness_remove/ESVM-MoCo-ResNet9.csv};
    \addlegendentry{ESVM MoCo}

    % Grad-Cos ResNet-9
    \addplot[ultra thick, color=amethyst] table [x=x, y=y, col sep=comma] {data/brittleness_remove/Grad-Cos-ResNet9-NoFilter.csv};
    \addlegendentry{Grad-Cos}    

    % ESVM ResNet-9
    \addplot[ultra thick, color=salmon25214198] table [x=x, y=y, col sep=comma] {data/brittleness_remove/ESVM-ResNet9.csv};
    \addlegendentry{ESVM Supervised}

    % \addplot[ultra thick, color=black]{}
    \end{groupplot}
\end{tikzpicture}

==> figures/appendix/k_leave_out_imagenet_ssl_features.tex <==
\begin{tikzpicture}
    \centering
    \definecolor{darkgray141160203}{RGB}{141,160,203}
    \definecolor{dimgray85}{RGB}{85,85,85}
    \definecolor{gainsboro229}{RGB}{229,229,229}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
    \definecolor{orchid231138195}{RGB}{231,138,195}
    \definecolor{salmon25214198}{RGB}{252,141,98}
    \definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
    \definecolor{bleudefrance}{rgb}{0.19, 0.55, 0.91}
    \definecolor{blush}{rgb}{0.87, 0.36, 0.51}
    \definecolor{brilliantrose}{rgb}{1.0, 0.33, 0.64}
    \begin{groupplot}[
        group style={group size= 1 by 1, horizontal sep=0cm, vertical sep=0cm},
        height={6cm},
        width=.55\linewidth]
    \nextgroupplot[
        xlabel={Number of Training Samples \textbf{Removed}},
        ylabel={Frac. of CIFAR-10 Misclassified},
        legend pos={north east},
        axis background/.style={fill=gainsboro229},
        axis line style={white},
        legend cell align={left},
        legend columns=1,
        legend style={
        column sep=0.05cm,
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(1.05, 0.9)},
        anchor=north west,
        fill=none,
        draw=black,
        },
        ymajorgrids=true,
        mark size=1.0pt,
        xmin=0, xmax=1280,
        xmajorgrids, xminorgrids,
        x grid style={white},
        y grid style={white},
        tick align=outside,
        tick pos=left,
    ]

    % Datamodels
    % \addplot[ultra thick, color=mediumaquamarine102194165] table [x=x, y=y, col sep=comma] {data/brittleness_remove/dmodel.csv};
    % \addlegendentry{Datamodels ($300$k models)}
    
    % ESVM MoCo ResNet-9
    \addplot[ultra thick, color=bleudefrance] table [x=x, y=y, col sep=comma] {data/brittleness_remove/ESVM-MoCo-ResNet9.csv};
    \addlegendentry{ESVM MoCo}

    % ImageNet MoCo v3 (ViT/B16 300epoch from vissl library)
    \addplot[ultra thick, color=amethyst] table [x=x, y=y, col sep=comma] {data/brittleness_remove/ESVM-ImageNetMoCov3-ViT-B16-300epoch.csv};
    \addlegendentry{ImageNet MoCo v3}   

    % ImageNet DINO (ViT/S16 300epoch from vissl library)
    \addplot[ultra thick, color=darkgray141160203] table [x=x, y=y, col sep=comma] {data/brittleness_remove/ESVM-ImageNetDINO-ViT-S16-300epoch.csv};
    \addlegendentry{ImageNet DINO}    
    
    \end{groupplot}
\end{tikzpicture}

==> figures/compare_supports.tex <==
\begin{tikzpicture}
\begin{axis}[
  ybar stacked,
  legend style={at={(0.5,-0.35)},
  anchor=north,legend columns=-1},
  x axis line style = { opacity = 0 }, 
  y axis line style = { opacity = 0 },
  tickwidth = 0pt,
  bar width=10pt,
  ylabel={CIFAR-10 Min. Support},
  symbolic x coords={
  TRAK (10),
  TRAK (20),
  TRAK (100),
  DataModels (10K),
  DataModels (50K),
  DataModels (300K)
  },
  xtick=data,
  x tick label style={rotate=45,anchor=east},
  cycle list={
    {fill=green,draw=black!70},
    {fill=orange,draw=black!70},
    {fill=red,draw=black!70}
    }
]
\addplot  coordinates {(TRAK (10), 90) (TRAK (20), 89) 
(TRAK (100), 79)  (DataModels (10K), 68) (DataModels (50K), 35) (DataModels (300K),32)};

\addplot  coordinates {(TRAK (10), 7) (TRAK (20), 9) 
(TRAK (100), 7)  (DataModels (10K), 13) (DataModels (50K), 21) (DataModels (300K), 19)};

\addplot  coordinates {(TRAK (10), 3) (TRAK (20), 2) 
(TRAK (100), 14)  (DataModels (10K), 19) (DataModels (50K), 44) (DataModels (300K), 49)};

\legend{Smaller, Equal, Larger }
\end{axis}
\end{tikzpicture}


% \begin{tikzpicture}
% \begin{axis}[
%     ybar,
%     bar width=10pt,
%     legend style={at={(0.5,-0.15)},
%     anchor=north,legend columns=-1},
%     ylabel={Values},
%     symbolic x coords={Group A, Group B},
%     xtick=data,
% ]

% \addplot+[ybar] plot coordinates {(Group A, 10) (Group B, 15)};
% \addplot+[ybar] plot coordinates {(Group A, 8) (Group B, 12)};
% \addplot+[ybar] plot coordinates {(Group A, 6) (Group B, 10)};

% \legend{Segment 1, Segment 2, Segment 3}

% \end{axis}
% \end{tikzpicture}

==> figures/compute_efficiency.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}
  \centering
    \definecolor{darkgray141160203}{RGB}{141,160,203}
    \definecolor{dimgray85}{RGB}{85,85,85}
    \definecolor{gainsboro229}{RGB}{229,229,229}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
    \definecolor{orchid231138195}{RGB}{231,138,195}
    \definecolor{salmon25214198}{RGB}{252,141,98}
    \definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
    \definecolor{bleudefrance}{rgb}{0.19, 0.55, 0.91}
    \definecolor{blush}{rgb}{0.87, 0.36, 0.51}
    \definecolor{brilliantrose}{rgb}{1.0, 0.33, 0.64}

    \begin{groupplot}[
      group style={group size= 2 by 1, horizontal sep=2cm},
      height={6cm},
      width=.47\linewidth,
      ]
      
      %% Compute Efficiency
      \nextgroupplot[
        axis background/.style={fill=gainsboro229},
        axis line style={white},
        legend cell align={left},
        legend columns=3,
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.1,1.35)},
          anchor=north west,
          draw=black,
          fill=none,
          column sep=0.2cm,
        },
        log basis x={10},
        log basis y={10},
        tick align=outside,
        tick pos=left,
        x grid style={white},
        align=center,
        title={(a) Computational Efficiency},
        xmajorgrids,
        % xminorgrids,
        xmin=10, xmax=200000,
        xmode=log,
        xtick style={color=dimgray85},
        xtick={10,100,1000,10000,100000,1000000},
        xticklabels={
          % \(\displaystyle {10^{0}}\),
          \(\displaystyle {10^{1}}\),
          \(\displaystyle {10^{2}}\),
          \(\displaystyle {10^{3}}\),
          \(\displaystyle {10^{4}}\),
          \(\displaystyle {10^{5}}\),
          % \(\displaystyle {10^{6}}\),
          % \(\displaystyle {10^{7}}\)
        },
        xlabel={ GPU Wall Clock Time in Minutes \\ 
        \textbf{(\(\displaystyle \leftarrow\) more efficient)}},
        xlabel style={
            yshift=-5pt
            },
        y grid style={white},
        ylabel={ Storage Required in GBs \\ 
        \textbf{(\(\displaystyle \leftarrow\) more efficient)}},
        ylabel style={
            xshift=-2pt
        },
        ymajorgrids,
        % yminorgrids,
        ymin=0.1, ymax=10000,
        ymode=log,
        ytick={0.1, 1, 10, 100, 1000, 10000},
        % yticklabels={
        %   \(\displaystyle {10^{-1}}\),
        %   \(\displaystyle {10^{0}}\),
        %   \(\displaystyle {10^{1}}\),
        %   \(\displaystyle {10^{2}}\),
        %   \(\displaystyle {10^{3}}\),
        %   },
        ytick style={color=dimgray85}
      ]
            
    \addplot [draw=mediumaquamarine102194165,
             color=mediumaquamarine102194165,
             mark options={line width=1.5pt},
             % mark=*,
             only marks
             ]
    table[x=x, y=y]{%
    x  y  
    4683.33 86 
    23416.67 429
    % 140500 2578 
    };
    \addlegendentry{Datamodels \citep{ilyas22datamodels}}

    \addplot [draw=blush,
              color=blush,
              fill opacity=100,
              mark options={line width=1.5pt},
              mark=square*,
              only marks
             ]
        table[x index={0}, y index={1}]{%
        x  y
        43.29 43
        89.37 85.1
        447.6 423
        };
        \addlegendentry{TRAK \citep{park2023trak}}

        \addplot [draw=bleudefrance,
                  color=bleudefrance,
                  mark=triangle*,
                  mark options={line width=1.5pt},
                  only marks]
        table[x index={0}]{%
        x  y
        767.5  0.595
        };
        \addlegendentry{Ours}

    \draw[-{Latex[length=2mm,width=1mm]}, line width=0.5pt] (2.9,2.6) -- (2.9,-0.05) node[midway, above, rotate=90, font=\small] {450$\times$ Less};

    \draw[-{Latex[length=2mm,width=1mm]}, line width=0.5pt] (4.36,-0.15) -- (3.0,-0.15)  node[midway, above, font=\small] {30$\times$ Faster};

    \draw[thick, black, dotted] (4.36,-1) -- (4.36,4);
    \draw[thick, black, dotted] (0,2.6) -- (5.5,2.6);

    %% Performance 
          \nextgroupplot[
        axis background/.style={fill=gainsboro229},
        axis line style={white},
        tick align=outside,
        tick pos=left,
        x grid style={white},
        align=center,
        title={(b) Performance},
        xmin=0.4, xmax=1,
        xmajorgrids,
        xtick style={color=dimgray85},
        xlabel={ Mislabel Support AUC \\
        \textbf{(more accurate \(\displaystyle \rightarrow\))}},
        xlabel style={
            yshift=-3pt
            },
        y grid style={white},
        ylabel={ Removal Support AUC \\
        \textbf{(more accurate \(\displaystyle \rightarrow\))}},
        ymajorgrids,
        ymin=0, ymax=0.42,
        % yminorgrids,
        % yticklabels={
        %   \(\displaystyle {10^{-1}}\),
        %   \(\displaystyle {10^{0}}\),
        %   \(\displaystyle {10^{1}}\),
        %   \(\displaystyle {10^{2}}\),
        %   \(\displaystyle {10^{3}}\),
        %   },
        ytick style={color=dimgray85}
      ]
    %% Datamodels
    \addplot [draw=mediumaquamarine102194165,
             color=mediumaquamarine102194165,
             mark options={line width=1.5pt},
             mark=*,
             only marks
             ]
    table[x index={0}, y index={1}]{%
    x  y
    % 0.967 0.708
    0.906 0.381
    0.729 0.236
    };
    %% TRAK    
    \addplot [draw=blush,
              color=blush,
              fill opacity=100,
              mark options={line width=1.5pt},
              mark=square*,
              only marks
             ]
        table[x index={0}, y index={1}]{%
        x  y
        0.469 0.175
        0.536 0.216
        0.775 0.355
        }; 
    %% Ours
        \addplot [draw=bleudefrance,
                  color=bleudefrance,
                  mark=triangle*,
                  mark options={line width=1.5pt},
                  only marks]
        table[x index={0}, y index={1}]{%
        x  y
        0.965 0.313 
        };

    \end{groupplot}
    \end{tikzpicture}

\caption{\textbf{Our proposed baseline approach for data attribution achieves high performance while improving computational efficiency}. Figure (a) shows the wall-clock time on an RTX A6000 GPU on the x-axis and memory requirements in GBs on the y-axis respectively (see Appendix \ref{app:compute-description} for details). Figure (b) shows performance on two metrics measuring the method's accuracy to make counterfactual predictions (details about the metrics are discussed in Section \ref{sec:eval-strategy}.)}
\label{fig:compute-efficiency}
\end{figure}

% Compute Time A6000
% Moco Resnet-18 800 epochs: 787.5 mins
% Moco Resnet-9 800 epochs: 502.5 mins
% TRAK - 10: 43.29 min
% TRAK - 20: 89.37 min
% TRAK - 100: 447.6 min
% DataModel - 300K: 140,500 min
% DataModel - 50K: 23416.67 min
% DataModel - 10K: 4683.33 min

% Storage Requirements
% Ours - 0.595 GB
% TRAK 10 - 43 GB
% TRAK 20 - 85.1 GB
% TRAK 100 - 423 GB
% DataModels 300K - 2578 GB
% DataModels 50K - 429 GB
% DataModels 10K - 86GB


% Performance Storage and Compute
% AUC Removal + AUC Mislabel on Support




% % Second plot Using Mislabel Support metric
% \nextgroupplot[
%         axis background/.style={fill=gainsboro229},
%         axis line style={white},
%         legend cell align={left},
%         legend columns=4,
%         legend style={
%           fill opacity=0.8,
%           draw opacity=1,
%           text opacity=1,
%           at={(0.5,1.3)},
%           anchor=north west,
%           draw=gainsboro229,
%           fill=gainsboro229,
%           /tikz/every even column/.append style={column sep=0.5cm},
%           /tikz/every odd column/.append style={column sep=0.1cm}
%         },
%         log basis x={10},
%         tick align=outside,
%         tick pos=left,
%         x grid style={white},
%         align=center,
%         title={(b) CIFAR-10 Mislabel Support},
%         xmajorgrids,
%         xminorgrids,
%         xmin=0.6, xmax=1000000,
%         xmode=log,
%         xtick style={color=dimgray85},
%         xtick={1,10,100,1000,10000,100000,1000000, 10000000},
%         xticklabels={
%           \(\displaystyle {10^{0}}\),
%           \(\displaystyle {10^{1}}\),
%           \(\displaystyle {10^{2}}\),
%           \(\displaystyle {10^{3}}\),
%           \(\displaystyle {10^{4}}\),
%           \(\displaystyle {10^{5}}\),
%           \(\displaystyle {10^{6}}\),
%           \(\displaystyle {10^{7}}\)
%         },
%         xlabel={Compute Time (A6000) \\ (\(\displaystyle \leftarrow\) more efficient)},
%         y grid style={white},
%         % ylabel={$|R_m|$ AUC \\ (more accurate \(\displaystyle \rightarrow\))},
%         ymajorgrids,
%         ymin=0, ymax=1.0,
%         ytick style={color=dimgray85}
%         ]
%         \addplot [draw=black,
%                   fill=black,
%                   fill opacity=0,
%                   mark options={line width=1pt},
%                   mark=o,
%                   only marks]
%         table[x index={0}, y index={1}, y error index={2}]{%
%         x  y
%         10	0.469
%         20	0.536
%         100 0.775
%         };
%         % \addlegendentry{TRAK \cite{park2023trak}}
        
%         \addplot [draw=mediumaquamarine102194165, color=mediumaquamarine102194165, mark options={line width=1pt}, mark=*, only marks]
%         table[x index={0}, y index={1}]{%
%         x  y
%         300000 0.967
%         50000 0.906
%         10000 0.729
%         };
%         % \addlegendentry{Datamodels \cite{ilyas22datamodels}}

%         \addplot [draw=bleudefrance,
%                   color=bleudefrance,
%                   mark=square*,
%                   mark options={line width=1pt},
%                   only marks]
%         table[x index={0}]{%
%         x  y
%         1  0.965 
%         };
        % \addlegendentry{Ours}

==> figures/k_flip_l2_vs_esvm_appendix.tex <==
\begin{tikzpicture}
    \centering
    \definecolor{darkgray141160203}{RGB}{141,160,203}
    \definecolor{dimgray85}{RGB}{85,85,85}
    \definecolor{gainsboro229}{RGB}{229,229,229}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
    \definecolor{orchid231138195}{RGB}{231,138,195}
    \definecolor{salmon25214198}{RGB}{252,141,98}
    \definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
    \definecolor{bleudefrance}{rgb}{0.19, 0.55, 0.91}
    \definecolor{blush}{rgb}{0.87, 0.36, 0.51}
    \definecolor{brilliantrose}{rgb}{1.0, 0.33, 0.64}
    \begin{groupplot}[
        group style={group size= 1 by 1, horizontal sep=0cm, vertical sep=0cm},
        height={6cm},
        width=.55\linewidth]
    \nextgroupplot[
        xlabel={Number of Training Samples \textbf{Mislabeled}},
        ylabel={Frac. of CIFAR-10 Misclassified},
        legend pos={north east},
        axis background/.style={fill=gainsboro229},
        axis line style={white},
        legend cell align={left},
        legend columns=1,
        legend style={
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(1.05,0.9)},
        anchor=north west,
        draw=black,
        fill=none,
        },
        ymajorgrids=true,
        mark size=1.5pt,
        % no marks,
        xmin=10, xmax=1280,
        xmajorgrids, xminorgrids,
        x grid style={white},
        y grid style={white},
        tick align=outside,
        tick pos=left,
    ]

    % \addplot[semithick, color=mediumaquamarine102194165, mark=*] table [x=x, y=y, col sep=comma] {data/brittleness_flip/dmodel.csv};
    % \addlegendentry{Datamodels ($300$k models)}

    \addplot[ultra thick, color=salmon25214198, dashed] table [x=x, y=y, col sep=comma] {data/brittleness_flip/L2-ResNet9.csv};
    \addlegendentry{$\ell_2$ Supervised}

    \addplot[ultra thick, color=salmon25214198] table [x=x, y=y, col sep=comma] {data/brittleness_flip/ESVM-ResNet9.csv};
    \addlegendentry{ESVM Supervised}

    \addplot[ultra thick, color=bleudefrance, dashed] table [x=x, y=y, col sep=comma] {data/brittleness_flip/L2-MoCo.csv};
    \addlegendentry{$\ell_2$ MoCo}

    \addplot[ultra thick, color=bleudefrance] table [x=x, y=y, col sep=comma] {data/brittleness_flip/ESVM-MoCo.csv};
    \addlegendentry{ESVM MoCo}

    \addplot[ultra thick, color=amethyst, dashed] table [x=x, y=y, col sep=comma] {data/brittleness_flip/L2-BYOL.csv};
    \addlegendentry{$\ell_2$ BYOL}

    \addplot[ultra thick, color=amethyst] table [x=x, y=y, col sep=comma] {data/brittleness_flip/ESVM-BYOL.csv};
    \addlegendentry{ESVM BYOL}

    \addplot[ultra thick, color=orchid231138195, dashed] table [x=x, y=y, col sep=comma] {data/brittleness_flip/L2-SimCLR.csv};
    \addlegendentry{$\ell_2$ SimCLR}

    \addplot[ultra thick, color=orchid231138195] table [x=x, y=y, col sep=comma] {data/brittleness_flip/ESVM-SimCLR.csv};
    \addlegendentry{ESVM SimCLR}

    \addplot[ultra thick, color=darkgray141160203, dashed] table [x=x, y=y, col sep=comma] {data/brittleness_flip/L2-DINO.csv};
    \addlegendentry{$\ell_2$ DINO}

    \addplot[ultra thick, color=darkgray141160203] table [x=x, y=y, col sep=comma] {data/brittleness_flip/ESVM-DINO.csv};
    \addlegendentry{ESVM DINO}

    
    \end{groupplot}
\end{tikzpicture}

==> figures/k_leave_out_imagenet.tex <==
\begin{tikzpicture}
    \centering
    \definecolor{darkgray141160203}{RGB}{141,160,203}
    \definecolor{dimgray85}{RGB}{85,85,85}
    \definecolor{gainsboro229}{RGB}{229,229,229}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
    \definecolor{orchid231138195}{RGB}{231,138,195}
    \definecolor{salmon25214198}{RGB}{252,141,98}
    \definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
    \definecolor{bleudefrance}{rgb}{0.19, 0.55, 0.91}
    \definecolor{blush}{rgb}{0.87, 0.36, 0.51}
    \definecolor{brilliantrose}{rgb}{1.0, 0.33, 0.64}

    \begin{groupplot}[
        group style={group size= 1 by 1, horizontal sep=1.cm, vertical sep=0cm},
        height={6cm},
        width=.55\linewidth]
    \nextgroupplot[
        xlabel={Number of Training Samples \textbf{Removed}},
        % xlabel style={
        % font=\small,
        % },
        ylabel={Frac. of ImageNet Misclassified},
        % ylabel style={
        % font=\small,
        % },
        ylabel near ticks, 
        legend pos={north east},
        axis background/.style={fill=gainsboro229},
        axis line style={white},
        legend cell align={left},
        legend columns=1,
        legend style={
        % font=\small,
        % row sep=0.1cm,
        column sep=0.05cm,
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(1.05, 0.9)},
        anchor=north west,
        fill=none,
        draw=black,
        },
        ymajorgrids=true,
        mark size=1.5pt,
        xmin=0, xmax=1000,
        ymin=0, ymax=1.05,
        xmajorgrids, xminorgrids,
        x grid style={white},
        y grid style={white},
        % tick align=outside,
        tick pos=left,
        % no marks,
        every axis plot/.append style={ultra thick}
    ]
    
    \addplot[color=blush] table [x=x, y=y, col sep=comma] {data/brittleness_remove_imagenet/traker_4.csv};
    \addlegendentry{TRAK ($4$ models)}

    \addplot[color=blush, dashed]table [x=x, y=y, col sep=comma] {data/brittleness_remove_imagenet/traker_1.csv};
    \addlegendentry{TRAK ($1$ model)}

    \addplot[color=bleudefrance, line width=0.6mm] table [x=x, y=y, col sep=comma] {data/brittleness_remove_imagenet/moco_esvm.csv};
    \addlegendentry{Ours (1 model)}
    
\end{groupplot}
\end{tikzpicture}
% \label{fig:k-leave-out-imagenet}
% \caption{Data Removal Support on ImageNet}

==> figures/k_leave_out_l2_all_vs_same_class_appendix.tex <==
\begin{tikzpicture}
    \centering
    \definecolor{darkgray141160203}{RGB}{141,160,203}
    \definecolor{dimgray85}{RGB}{85,85,85}
    \definecolor{gainsboro229}{RGB}{229,229,229}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
    \definecolor{orchid231138195}{RGB}{231,138,195}
    \definecolor{salmon25214198}{RGB}{252,141,98}
    \definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
    \definecolor{bleudefrance}{rgb}{0.19, 0.55, 0.91}
    \definecolor{blush}{rgb}{0.87, 0.36, 0.51}
    \definecolor{brilliantrose}{rgb}{1.0, 0.33, 0.64}
    \begin{groupplot}[
        group style={group size= 1 by 1, horizontal sep=0cm, vertical sep=0cm},
        height={6cm},
        width=.55\linewidth]
    \nextgroupplot[
        xlabel={Number of Training Samples \textbf{Removed}},
        ylabel={Frac. of CIFAR-10 Misclassified},
        legend pos={north east},
        axis background/.style={fill=gainsboro229},
        axis line style={white},
        legend cell align={left},
        legend columns=1,
        legend style={
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(1.05,0.9)},
        anchor=north west,
        draw=black,
        fill=none,
        },
        ymajorgrids=true,
        mark size=1.0pt,
        xmin=0, xmax=1280,
        xmajorgrids, xminorgrids,
        x grid style={white},
        y grid style={white},
        tick align=outside,
        tick pos=left,
    ]

    \addplot[ultra thick, color=bleudefrance] table [x=x, y=y, col sep=comma] {data/brittleness_remove/L2-ResNet9.csv};
    \addlegendentry{Same Class}

    \addplot[ultra thick, color=salmon25214198] table [x=x, y=y, col sep=comma] {data/brittleness_remove/L2-ResNet9-all.csv};
    \addlegendentry{All}

    \end{groupplot}
\end{tikzpicture}

==> figures/k_leave_out_l2_vs_esvm.tex <==
\begin{tikzpicture}
    \centering
    \definecolor{darkgray141160203}{RGB}{141,160,203}
    \definecolor{dimgray85}{RGB}{85,85,85}
    \definecolor{gainsboro229}{RGB}{229,229,229}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
    \definecolor{orchid231138195}{RGB}{231,138,195}
    \definecolor{salmon25214198}{RGB}{252,141,98}
    \definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
    \definecolor{bleudefrance}{rgb}{0.19, 0.55, 0.91}
    \definecolor{blush}{rgb}{0.87, 0.36, 0.51}
    \definecolor{brilliantrose}{rgb}{1.0, 0.33, 0.64}
    \begin{groupplot}[
        group style={group size= 1 by 1, horizontal sep=0cm, vertical sep=0cm},
        height={6cm},
        width=.55\linewidth]
    \nextgroupplot[
        xlabel={Number of Training Samples \textbf{Removed}},
        ylabel={Frac. of CIFAR-10 Misclassified},
        legend pos={north east},
        axis background/.style={fill=gainsboro229},
        axis line style={white},
        legend cell align={left},
        legend columns=1,
        legend style={
        column sep=0.05cm,
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(1.05, 0.9)},
        anchor=north west,
        fill=none,
        draw=black,
        },
        ymajorgrids=true,
        mark size=1.0pt,
        xmin=0, xmax=1280,
        xmajorgrids, xminorgrids,
        x grid style={white},
        y grid style={white},
        tick align=outside,
        tick pos=left,
    ]

    % Datamodels
    % \addplot[ultra thick, color=mediumaquamarine102194165] table [x=x, y=y, col sep=comma] {data/brittleness_remove/dmodel.csv};
    % \addlegendentry{Datamodels ($300$k models)}

    % L2 MoCo ResNet-18
    % \addplot[ultra thick, color=orchid231138195, dashed] table [x=x, y=y, col sep=comma] {data/brittleness_remove/L2-MoCo.csv};
    % \addlegendentry{L2 MoCo}

    % L2 MoCo ResNet-9
    \addplot[ultra thick, color=amethyst, dashed] table [x=x, y=y, col sep=comma] {data/brittleness_remove/L2-MoCo-ResNet9.csv};
    \addlegendentry{$\ell_2$ MoCo}
    
    % ESVM MoCo ResNet-9
    \addplot[ultra thick, color=amethyst] table [x=x, y=y, col sep=comma] {data/brittleness_remove/ESVM-MoCo-ResNet9.csv};
    \addlegendentry{ESVM MoCo}

    % ESVM MoCo ResNet-18
    \addplot[ultra thick, color=bleudefrance] table [x=x, y=y, col sep=comma] {data/brittleness_remove/ESVM-MoCo.csv};
    \addlegendentry{ESVM MoCo (ResNet-18)}    

    % L2 ResNet-9
    \addplot[ultra thick, color=salmon25214198, dashed] table [x=x, y=y, col sep=comma] {data/brittleness_remove/L2-ResNet9.csv};
    \addlegendentry{$\ell_2$ Supervised}

    % ESVM ResNet-9
    \addplot[ultra thick, color=salmon25214198] table [x=x, y=y, col sep=comma] {data/brittleness_remove/ESVM-ResNet9.csv};
    \addlegendentry{ESVM Supervised}

    % \addplot[ultra thick, color=black]{}
    \end{groupplot}
\end{tikzpicture}

==> figures/k_leave_out_l2_vs_esvm_appendix.tex <==
\begin{tikzpicture}
    \centering
    \definecolor{darkgray141160203}{RGB}{141,160,203}
    \definecolor{dimgray85}{RGB}{85,85,85}
    \definecolor{gainsboro229}{RGB}{229,229,229}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
    \definecolor{orchid231138195}{RGB}{231,138,195}
    \definecolor{salmon25214198}{RGB}{252,141,98}
    \definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
    \definecolor{bleudefrance}{rgb}{0.19, 0.55, 0.91}
    \definecolor{blush}{rgb}{0.87, 0.36, 0.51}
    \definecolor{brilliantrose}{rgb}{1.0, 0.33, 0.64}
    \begin{groupplot}[
        group style={group size= 1 by 1, horizontal sep=0cm, vertical sep=0cm},
        height={6cm},
        width=.55\linewidth]
    \nextgroupplot[
        xlabel={Number of Training Samples \textbf{Removed}},
        ylabel={Frac. of CIFAR-10 Misclassified},
        legend pos={north east},
        axis background/.style={fill=gainsboro229},
        axis line style={white},
        legend cell align={left},
        legend columns=1,
        legend style={
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(1.05,0.9)},
        anchor=north west,
        draw=black,
        fill=none,
        },
        ymajorgrids=true,
        mark size=1.0pt,
        xmin=0, xmax=1280,
        xmajorgrids, xminorgrids,
        x grid style={white},
        y grid style={white},
        tick align=outside,
        tick pos=left,
    ]

    % \addplot[ultra thick, color=mediumaquamarine102194165] table [x=x, y=y, col sep=comma] {data/brittleness_remove/dmodel.csv};
    % \addlegendentry{Datamodels ($300$k models)}
    
    % L2 ResNet-9
    \addplot[ultra thick, color=salmon25214198, dashed] table [x=x, y=y, col sep=comma] {data/brittleness_remove/L2-ResNet9.csv};
    \addlegendentry{$\ell_2$ Supervised}

    % ESVM ResNet-9
    \addplot[ultra thick, color=salmon25214198] table [x=x, y=y, col sep=comma] {data/brittleness_remove/ESVM-ResNet9.csv};
    \addlegendentry{ESVM Supervised}


    \addplot[ultra thick, color=amethyst, dashed] table [x=x, y=y, col sep=comma] {data/brittleness_remove/L2-BYOL.csv};
    \addlegendentry{$\ell_2$ BYOL}

    \addplot[ultra thick, color=amethyst] table [x=x, y=y, col sep=comma] {data/brittleness_remove/ESVM-BYOL.csv};
    \addlegendentry{ESVM BYOL}

    \addplot[ultra thick, color=orchid231138195, dashed] table [x=x, y=y, col sep=comma] {data/brittleness_remove/L2-SimCLR.csv};
    \addlegendentry{$\ell_2$ SimCLR}

    \addplot[ultra thick, color=orchid231138195] table [x=x, y=y, col sep=comma] {data/brittleness_remove/ESVM-SimCLR.csv};
    \addlegendentry{ESVM SimCLR}

    \addplot[ultra thick, color=darkgray141160203, dashed] table [x=x, y=y, col sep=comma] {data/brittleness_remove/L2-DINO.csv};
    \addlegendentry{$\ell_2$ DINO}

    \addplot[ultra thick, color=darkgray141160203] table [x=x, y=y, col sep=comma] {data/brittleness_remove/ESVM-DINO.csv};
    \addlegendentry{ESVM DINO}
    
    \end{groupplot}
\end{tikzpicture}

==> figures/k_leave_out_mobilenetv2.tex <==
\begin{figure}[!htb]
\centering

\begin{tikzpicture}
    \centering
    \definecolor{darkgray141160203}{RGB}{141,160,203}
    \definecolor{dimgray85}{RGB}{85,85,85}
    \definecolor{gainsboro229}{RGB}{229,229,229}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
    \definecolor{orchid231138195}{RGB}{231,138,195}
    \definecolor{salmon25214198}{RGB}{252,141,98}
    \definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
    \definecolor{bleudefrance}{rgb}{0.19, 0.55, 0.91}
    \definecolor{blush}{rgb}{0.87, 0.36, 0.51}
    \definecolor{brilliantrose}{rgb}{1.0, 0.33, 0.64}
    \begin{groupplot}[
        group style={group size= 1 by 1, horizontal sep=0cm, vertical sep=0cm},
        height={6cm},
        width=.55\linewidth]
    \nextgroupplot[
        xlabel={Number of Training Samples \textbf{Removed}},
        ylabel={Frac. of CIFAR-10 Misclassified},
        legend pos={north east},
        axis background/.style={fill=gainsboro229},
        axis line style={white},
        legend cell align={left},
        legend columns=1,
        legend style={
        column sep=0.05cm,
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(1.05, 0.9)},
        anchor=north west,
        fill=none,
        draw=black,
        },
        ymajorgrids=true,
        mark size=1.0pt,
        xmin=0, xmax=1280,
        xmajorgrids, xminorgrids,
        x grid style={white},
        y grid style={white},
        tick align=outside,
        tick pos=left,
    ]

    \addplot[color=mediumaquamarine102194165, line width=0.6mm] table [x=x, y=y, col sep=comma] {data/brittleness_remove_mobilenetv2/dmodel.csv};
    \addlegendentry{Datamodels ($300$K models)}

    \addplot[color=mediumaquamarine102194165, dashed, line width=0.6mm] table [x=x, y=y, col sep=comma] {data/brittleness_remove_mobilenetv2/dmodel_50kmodels.csv};
    \addlegendentry{Datamodels ($50$K models)}

    \addplot[color=mediumaquamarine102194165, dotted, line width=0.6mm] table [x=x, y=y, col sep=comma] {data/brittleness_remove_mobilenetv2/dmodel_10kmodels.csv};
    \addlegendentry{Datamodels ($10$K models)}
    
    \addplot[color=blush, line width=0.6mm] table [x=x, y=y, col sep=comma] {data/brittleness_remove_mobilenetv2/traker100models20480proj.csv};
    \addlegendentry{TRAK ($100$ models)}

    \addplot[color=blush, dashed, line width=0.6mm]table [x=x, y=y, col sep=comma] {data/brittleness_remove_mobilenetv2/traker20models20480proj.csv};
    \addlegendentry{TRAK ($20$ models)}

    \addplot[color=blush, dotted, line width=0.6mm]table [x=x, y=y, col sep=comma] {data/brittleness_remove_mobilenetv2/traker10models.csv};
    \addlegendentry{TRAK ($10$ models)}

    \addplot[color=bleudefrance, line width=0.6mm] table [x=x, y=y, col sep=comma] {data/brittleness_remove_mobilenetv2/Moco_800epoch_esvm_c01_only_req_test_idx.csv};
    \addlegendentry{Ours (1 model)}
    
    \end{groupplot}
\end{tikzpicture}
\caption{\textbf{Our baseline approach is model agnostic and performs well across different architectures.} We evaluate how attribution scores transfer from one architecture transfer to another. We use ResNet-9 scores for TRAK and DataModels and estimate data removal support for MobileNetV2. For our approach, we use the same ResNet-18 backbone.}
\label{fig:k-leave-out-mobilenetv2}
\end{figure}

==> figures/k_leave_out_new.tex <==
\begin{figure}[tb]
\centering

\begin{tikzpicture}
    \centering
    \definecolor{darkgray141160203}{RGB}{141,160,203}
    \definecolor{dimgray85}{RGB}{85,85,85}
    \definecolor{gainsboro229}{RGB}{229,229,229}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{mediumaquamarine102194165}{RGB}{102,194,165}
    \definecolor{orchid231138195}{RGB}{231,138,195}
    \definecolor{salmon25214198}{RGB}{252,141,98}
    \definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
    \definecolor{bleudefrance}{rgb}{0.19, 0.55, 0.91}
    \definecolor{blush}{rgb}{0.87, 0.36, 0.51}
    \definecolor{brilliantrose}{rgb}{1.0, 0.33, 0.64}

    \begin{groupplot}[
        group style={group size= 2 by 1, horizontal sep=1.cm, vertical sep=0cm},
        height={6cm},
        width=.52\linewidth]
    \nextgroupplot[
        xlabel={Number of Training Samples \textbf{Removed}},
        ylabel={Frac. of CIFAR-10 Misclassified},
        ylabel near ticks, 
        legend pos={north east},
        axis background/.style={fill=gainsboro229},
        axis line style={white},
        legend cell align={left},
        legend columns=3,
        legend style={
        % row sep=0.1cm,
        column sep=0.05cm,
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(-0.26, 1.4)},
        anchor=north west,
        % draw=gainsboro229,
        % fill=gainsboro229,
        fill=none,
        draw=black,
        },
        ymajorgrids=true,
        mark size=1.5pt,
        xmin=0, xmax=1280,
        ymin=0, ymax=1.05,
        xmajorgrids, xminorgrids,
        x grid style={white},
        y grid style={white},
        % tick align=outside,
        tick pos=left,
        % no marks,
        every axis plot/.append style={ultra thick}
    ]

    % \addplot[ultra thick, color=mediumaquamarine102194165] table [x=x, y=y, col sep=comma] {data/brittleness_methods/ESVM-BYOL.csv};
    % \addlegendentry{BYOL-ESVM}
    \addplot[color=mediumaquamarine102194165] table [x=x, y=y, col sep=comma] {data/brittleness_remove/dmodel.csv};
    \addlegendentry{Datamodels ($300$K models)}

    \addplot[color=mediumaquamarine102194165, dashed] table [x=x, y=y, col sep=comma] {data/brittleness_remove/dmodel-50kmodels.csv};
    \addlegendentry{Datamodels ($50$K models)}

    \addplot[color=mediumaquamarine102194165, dotted, line width=0.6mm] table [x=x, y=y, col sep=comma] {data/brittleness_remove/dmodel-10kmodels.csv};
    \addlegendentry{Datamodels ($10$K models)}
    
    \addplot[color=blush] table [x=x, y=y, col sep=comma] {data/brittleness_remove/traker100models20480proj.csv};
    \addlegendentry{TRAK ($100$ models)}

    \addplot[color=blush, dashed]table [x=x, y=y, col sep=comma] {data/brittleness_remove/traker20models20480proj.csv};
    \addlegendentry{TRAK ($20$ models)}

    \addplot[color=blush, dotted]table [x=x, y=y, col sep=comma] {data/brittleness_remove/traker10models20480proj.csv};
    \addlegendentry{TRAK ($10$ models)}

    \addplot[color=bleudefrance, line width=0.6mm] table [x=x, y=y, col sep=comma] {data/brittleness_remove/MOCOESVM.csv};
    \addlegendentry{Ours (1 model)}


    % \addplot[ultra thick, color=mediumaquamarine102194165] table [x=x, y=y, col sep=comma] {data/brittleness_methods/Datamodel50k.csv};
    % \addlegendentry{Datamodels ($50$k models)}

    % \addplot[ultra thick, color=salmon25214198 ] table [x=x, y=y, col sep=comma] {data/brittleness_methods/RepresentationSimilarity.csv};
    % \addlegendentry{Representation Sim. ($100$ models)}

    % Plot 2
    \nextgroupplot[
        xlabel={Number of Training Samples \textbf{Mislabeled}},
        % ylabel={Frac. of CIFAR-10 test set},
        % legend pos={north east},
        axis background/.style={fill=gainsboro229},
        axis line style={white},
        legend cell align={left},
        ymajorgrids=true,
        mark size=1.0pt,
        xmin=10, xmax=1280,
        ymin=0, ymax=1.05,
        xmajorgrids, xminorgrids,
        x grid style={white},
        y grid style={white},
        % yticklabels=\empty,
        % xticklabels={0, 250, 500, 1000, 1250},
        % tick align=outside,
        tick pos=left,
        no marks,
        every axis plot/.append style={ultra thick}
    ]

    % \addplot[ultra thick, color=mediumaquamarine102194165] table [x=x, y=y, col sep=comma] {data/brittleness_methods/ESVM-BYOL.csv};
    % \addlegendentry{BYOL-ESVM}
    \addplot[color=mediumaquamarine102194165] table [x=x, y=y, col sep=comma] {data/brittleness_flip/dmodel.csv};
    % \addlegendentry{Datamodels ($300$k models)}

    \addplot[color=mediumaquamarine102194165, mark=*, dashed] table [x=x, y=y, col sep=comma] {data/brittleness_flip/dmodel-50kmodels.csv};
    % \addlegendentry{Datamodels ($50$k models)}

    \addplot[color=mediumaquamarine102194165, mark=*, dotted] table [x=x, y=y, col sep=comma] {data/brittleness_flip/dmodel-10kmodels.csv};
    % \addlegendentry{Datamodels ($10$k models)}
    
    \addplot[color=blush, mark=o] table [x=x, y=y, col sep=comma] {data/brittleness_flip/traker100models20480proj.csv};
    % \addlegendentry{TRAK ($100$ models)}

    \addplot[color=blush, mark=o, dashed]table [x=x, y=y, col sep=comma] {data/brittleness_flip/traker20models20480proj.csv};
    % \addlegendentry{TRAK ($20$ models)}

    \addplot[color=blush, mark=o, loosely dotted]table [x=x, y=y, col sep=comma] {data/brittleness_flip/traker10models20480proj.csv};
    % \addlegendentry{TRAK ($10$ models)}
    
    \addplot[color=bleudefrance, mark=square*] table [x=x, y=y, col sep=comma] {data/brittleness_flip/MOCOESVM.csv};
    % \addlegendentry{Ours (1 model)}


    % \addplot[ultra thick, color=mediumaquamarine102194165] table [x=x, y=y, col sep=comma] {data/brittleness_methods/Datamodel50k.csv};
    % \addlegendentry{Datamodels ($50$k models)}

    % \addplot[ultra thick, color=salmon25214198 ] table [x=x, y=y, col sep=comma] {data/brittleness_methods/RepresentationSimilarity.csv};
    % \addlegendentry{Representation Sim. ($100$ models)}


    \end{groupplot}
\end{tikzpicture}

\caption{\textbf{Our baseline approach uses only a single model and outperforms TRAK and Datamodels using 20 and 10,000 models for data brittleness metrics.}  We estimate data removal and data mislabel support for 100 random CIFAR-10 test samples using a ResNet-9 model and plot the cumulative distribution using our approach and other baselines. The number of models used by each approach is also shown.  For data removal support, using only a single model our proposed approach outperforms  TRAK \citep{park2023trak} using 20 models and Datamodels \citep{ilyas22datamodels} using 10,000 models. For data mislabel support, we outperform TRAK using 100 models and perform equivalent to Datamodels using 300,000 models.}
\label{fig:k-leave-out}
\end{figure}



% legend bg color
% figure bg color
% maybe thickness to contrast models, and or linestyle
% color of Ours 
% gridline black/gray

==> figures/teaser_computation/mislabel_support_gpu.tex <==

      %% Mislabel Support vs Wall Clock Time
      \nextgroupplot[
        axis background/.style={fill=gainsboro229},
        axis line style={white},
        legend cell align={left},
        legend columns=3,
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.1,1.2)},
          anchor=north west,
          draw=black,
          fill=none,
          column sep=0.2cm,
        },
        log basis x={10},
        tick align=outside,
        tick pos=left,
        x grid style={white},
        align=center,
        % title={(a) Computational Efficiency },
        xmajorgrids,
        % xminorgrids,
        xmin=10, xmax=200000,
        xmode=log,
        xtick style={color=dimgray85},
        xtick={10,100,1000,10000,100000,1000000},
        xticklabels={
          % \(\displaystyle {10^{0}}\),
          \(\displaystyle {10^{1}}\),
          \(\displaystyle {10^{2}}\),
          \(\displaystyle {10^{3}}\),
          \(\displaystyle {10^{4}}\),
          \(\displaystyle {10^{5}}\),
          % \(\displaystyle {10^{6}}\),
          % \(\displaystyle {10^{7}}\)
        },
        xlabel={ GPU Wall Clock Time in Minutes \\ 
        \textbf{(\(\displaystyle \leftarrow\) more efficient)}},
        xlabel style={
            yshift=-5pt
            },
        y grid style={white},
        ylabel={ Mislabel Support AUC \\
        \textbf{(more accurate \(\displaystyle \rightarrow\))}},
        ymajorgrids,
        % yticklabels={
        %   \(\displaystyle {10^{-1}}\),
        %   \(\displaystyle {10^{0}}\),
        %   \(\displaystyle {10^{1}}\),
        %   \(\displaystyle {10^{2}}\),
        %   \(\displaystyle {10^{3}}\),
        %   },
        ytick style={color=dimgray85}
      ]
            
    \addplot [draw=mediumaquamarine102194165,
             color=mediumaquamarine102194165,
             mark options={line width=1.5pt},
             % mark=*,
             only marks
             ]
    table[x=x, y=y]{%
    x  y  
    4683.33 0.729
    23416.67 0.906
    % 140500 2578 
    };
    \addlegendentry{Datamodels \citep{ilyas22datamodels}}

    \addplot [draw=blush,
              color=blush,
              fill opacity=100,
              mark options={line width=1.5pt},
              mark=square*,
              only marks
             ]
        table[x index={0}, y index={1}]{%
        x  y
        43.29 0.469 
        89.37 0.526
        447.6 0.775
        };
    \addlegendentry{TRAK \citep{park2023trak}}

        \addplot [draw=bleudefrance,
                  color=bleudefrance,
                  mark=triangle*,
                  mark options={line width=1.5pt},
                  only marks]
        table[x index={0}]{%
        x  y
        767.5  0.965 
        };
    \addlegendentry{Ours}


==> figures/teaser_computation/mislabel_support_storage.tex <==
    %% Mislabel Support AUC vs Storage 
          \nextgroupplot[
        axis background/.style={fill=gainsboro229},
        axis line style={white},
        tick align=outside,
        tick pos=left,
        x grid style={white},
        align=center,
        % title={(b) \vasu{TODO}},
        % xmin=0.4, xmax=1,
        log basis x={10},
        tick align=outside,
        tick pos=left,
        x grid style={white},
        align=center,
        % title={(a) \vasu{TODO}},
        xmajorgrids,
        xmode=log,
        xtick style={color=dimgray85},
        xtick={0.1, 1, 10, 100, 1000},
        xmin=0.1, xmax=1000,
        xlabel={ Storage Required in GBs \\ 
        \textbf{(\(\displaystyle \leftarrow\) more efficient)}},
        xlabel style={
            yshift=-5pt
            },
        y grid style={white},
        ylabel={ Mislabel Support AUC \\
        \textbf{(more accurate \(\displaystyle \rightarrow\))}},
        ymajorgrids,
        % ymin=0, ymax=0.42,
        % yminorgrids,
        % yticklabels={
        %   \(\displaystyle {10^{-1}}\),
        %   \(\displaystyle {10^{0}}\),
        %   \(\displaystyle {10^{1}}\),
        %   \(\displaystyle {10^{2}}\),
        %   \(\displaystyle {10^{3}}\),
        %   },
        ytick style={color=dimgray85}
      ]
    %% Datamodels
    \addplot [draw=mediumaquamarine102194165,
             color=mediumaquamarine102194165,
             mark options={line width=1.5pt},
             mark=*,
             only marks
             ]
    table[x index={0}, y index={1}]{%
    x  y
    % 0.967 0.708
    86 0.729 
    429 0.906
    };
    %% TRAK    
    \addplot [draw=blush,
              color=blush,
              fill opacity=100,
              mark options={line width=1.5pt},
              mark=square*,
              only marks
             ]
        table[x index={0}, y index={1}]{%
        x  y
        43 0.469 
        85.1 0.536
        423 0.775
        }; 
    %% Ours
        \addplot [draw=bleudefrance,
                  color=bleudefrance,
                  mark=triangle*,
                  mark options={line width=1.5pt},
                  only marks]
        table[x index={0}, y index={1}]{%
        x  y
        0.595 0.965 
        };


==> figures/teaser_computation/removal_support_gpu.tex <==
      %% Removal Support vs Wall Clock Time
      \nextgroupplot[
        axis background/.style={fill=gainsboro229},
        axis line style={white},
        legend cell align={left},
        legend columns=3,
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.1,1.35)},
          anchor=north west,
          draw=black,
          fill=none,
          column sep=0.2cm,
        },
        log basis x={10},
        tick align=outside,
        tick pos=left,
        x grid style={white},
        align=center,
        % title={(a) \vasu{TODO}},
        xmajorgrids,
        % xminorgrids,
        xmin=10, xmax=200000,
        xmode=log,
        xtick style={color=dimgray85},
        xtick={10,100,1000,10000,100000,1000000},
        xticklabels={
          % \(\displaystyle {10^{0}}\),
          \(\displaystyle {10^{1}}\),
          \(\displaystyle {10^{2}}\),
          \(\displaystyle {10^{3}}\),
          \(\displaystyle {10^{4}}\),
          \(\displaystyle {10^{5}}\),
        },
        xlabel={ GPU Wall Clock Time in Minutes \\ 
        \textbf{(\(\displaystyle \leftarrow\) more efficient)}},
        xlabel style={
            yshift=-5pt
            },
        y grid style={white},
        ylabel={ Removal Support AUC \\
        \textbf{(more accurate \(\displaystyle \rightarrow\))}},
        ymajorgrids,
        ymin=0, ymax=0.42,
        % yticklabels={
        %   \(\displaystyle {10^{-1}}\),
        %   \(\displaystyle {10^{0}}\),
        %   \(\displaystyle {10^{1}}\),
        %   \(\displaystyle {10^{2}}\),
        %   \(\displaystyle {10^{3}}\),
        %   },
        ytick style={color=dimgray85}
      ]
            
    \addplot [draw=mediumaquamarine102194165,
             color=mediumaquamarine102194165,
             mark options={line width=1.5pt},
             % mark=*,
             only marks
             ]
    table[x=x, y=y]{%
    x  y  
    4683.33 0.236
    23416.67 0.381
    % 140500 2578 
    };

    \addplot [draw=blush,
              color=blush,
              fill opacity=100,
              mark options={line width=1.5pt},
              mark=square*,
              only marks
             ]
        table[x index={0}, y index={1}]{%
        x  y
        43.29 0.175
        89.37 0.216
        447.6 0.355
        };

        \addplot [draw=bleudefrance,
                  color=bleudefrance,
                  mark=triangle*,
                  mark options={line width=1.5pt},
                  only marks]
        table[x index={0}]{%
        x  y
        767.5  0.313
        };


==> figures/teaser_computation/removal_support_storage.tex <==

      %% Removal Support vs Storage
      \nextgroupplot[
        axis background/.style={fill=gainsboro229},
        axis line style={white},
        legend cell align={left},
        legend columns=3,
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.1,1.35)},
          anchor=north west,
          draw=black,
          fill=none,
          column sep=0.2cm,
        },
        log basis x={10},
        tick align=outside,
        tick pos=left,
        x grid style={white},
        align=center,
        % title={(a) \vasu{TODO}},
        xmajorgrids,
        xmode=log,
        xtick style={color=dimgray85},
        xtick={0.1, 1, 10, 100, 1000},
        xmin=0.1, xmax=1000,
        xlabel={ Storage Required in GBs \\ 
        \textbf{(\(\displaystyle \leftarrow\) more efficient)}},
        xlabel style={
            yshift=-5pt
            },
        y grid style={white},
        ylabel={ Removal Support AUC \\
        \textbf{(more accurate \(\displaystyle \rightarrow\))}},
        ymajorgrids,
        ymin=0, ymax=0.42,
        % yticklabels={
        %   \(\displaystyle {10^{-1}}\),
        %   \(\displaystyle {10^{0}}\),
        %   \(\displaystyle {10^{1}}\),
        %   \(\displaystyle {10^{2}}\),
        %   \(\displaystyle {10^{3}}\),
        %   },
        ytick style={color=dimgray85}
      ]
    % DataModels   
    \addplot [draw=mediumaquamarine102194165,
             color=mediumaquamarine102194165,
             mark options={line width=1.5pt},
             % mark=*,
             only marks
             ]
    table[x=x, y=y]{%
    x  y  
    86 0.236
    429 0.381
    };
    \addplot [draw=blush,
              color=blush,
              fill opacity=100,
              mark options={line width=1.5pt},
              mark=square*,
              only marks
             ]
        table[x index={0}, y index={1}]{%
        x  y
        43 0.175
        85.1 0.216
        423 0.355
        };

        \addplot [draw=bleudefrance,
                  color=bleudefrance,
                  mark=triangle*,
                  mark options={line width=1.5pt},
                  only marks]
        table[x index={0}]{%
        x  y
        0.595  0.313
        };
    % \draw[-{Latex[length=2mm,width=1mm]}, line width=0.5pt] (2.9,2.6) -- (2.9,-0.05) node[midway, above, rotate=90, font=\small] {450$\times$ Less};

    % \draw[-{Latex[length=2mm,width=1mm]}, line width=0.5pt] (4.36,-0.15) -- (3.0,-0.15)  node[midway, above, font=\small] {30$\times$ Faster};

    % \draw[thick, black, dotted] (4.36,-1) -- (4.36,4);
    % \draw[thick, black, dotted] (0,2.6) -- (5.5,2.6);

